When Multiple-Unicast Feasibility Is Equivalent to Single-Sink Routability

In communication networks, network coding allows intermediate nodes to combine messages, achieving transmission rates unattainable by routing alone in many multicast settings. In multiple unicast, where each source sends a message only to its prescribed destination, a central question is under what conditions fractional routing suffices to attain the transmission rates supported by network coding. We prove that, for any given collection of multiple-unicast demands in an undirected network, if the maximum flow between every pair of distinct destinations is at least the total demand rate, then the following are equivalent in feasibility: multiple-unicast coding, multiple-unicast fractional routing, and simultaneous fractional routing of all source rates to any fixed destination. Verifying this pairwise maximum-flow condition and, when it holds, deciding feasibility of the given multiple-unicast demands require at most as many maximum-flow computations as there are destinations. As a direct corollary, we prove the Langberg--M\'{e}dard conjecture: if a directed network supports coded multicast of independent source messages at a common rate to every destination, then removing arc directions without changing capacities permits simultaneous fractional routing at that rate for all prescribed source--destination pairs.

==> figures/cut_condition.tex <==
% Fixed physical size; the font is not enlarged to fill the text width.
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8}{10}\selectfont,
 terminal/.style={circle,fill=black,inner sep=1.2pt},
 source/.style={circle,draw=black,fill=white,inner sep=1.6pt},
 inside/.style={black!55,line width=.45pt},
 crossing/.style={black,line width=.65pt}]
\foreach \shift/\side in {0/0,4.15/1}{
\begin{scope}[xshift=\shift cm]
 \draw[densely dashed,black!45,line width=.4pt] (0,-.85)--(0,1.7);
 \node at (-1,1.85) {$U$};
 \node at (1,1.85) {$V\setminus U$};
 \draw[black!45,line width=.4pt] (-1,0) ellipse (.58 and .4);
 \draw[black!45,line width=.4pt] (1,0) ellipse (.58 and .4);
 \node at (-1,.08) {$J$};
 \node at (1,.08) {$T\setminus J$};
 \node[terminal] (l) at (-1,-.18) {};
 \node[terminal] (r) at (1,-.18) {};
 \draw[crossing] (l) to[bend right=22] (r);
 \node[fill=white,inner sep=1pt] at (0,-.64) {$B(\delta_T J)$};
 \ifnum\side=0
  \node[source] (s) at (-1,1.3) {$s_i$};
  \draw[inside] (s)--(-1,.4);
  \node[anchor=east,inner sep=2pt] at (-1,.82) {$A_i(J)$};
  \draw[crossing] (s)--(1,.4);
  \node[anchor=south west,inner sep=1.5pt] at (.2,1.15) {$r_i-A_i(J)$};
  \node at (0,-1.12) {(a) $s_i\in U$};
 \else
  \node[source] (s) at (1,1.3) {$s_i$};
  \draw[inside] (s)--(1,.4);
  \node[anchor=west,inner sep=2pt] at (1,.82) {$r_i-A_i(J)$};
  \draw[crossing] (s)--(-1,.4);
  \node[fill=white,inner sep=1.5pt] at (-.48,1.1) {$A_i(J)$};
  \node at (0,-1.12) {(b) $s_i\notin U$};
 \fi
\end{scope}}
\end{tikzpicture}


==> figures/source_splitting.tex <==
% N=4, hence 2N=8. Grayscale and line styles encode the edge roles.
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8}{10}\selectfont,
 vertex/.style={circle,draw,fill=white,inner sep=1.5pt},
 old/.style={black!55,line width=.4pt},
 pair/.style={black,line width=.85pt},
 repeat/.style={black!65,densely dashed,line width=.45pt}]
\foreach \shift/\panel in {0/0,4/1,8/2}{
\begin{scope}[xshift=\shift cm]
 \coordinate (u) at (0,0); \coordinate (v) at (2.2,0);
 \coordinate (w) at (1.1,-1.3); \coordinate (s) at (1.1,1.4);
 \ifnum\panel=0
  \draw[old] (s)--node[left,black,inner sep=2pt] {$3/4$}(u);
  \draw[old] (s)--node[right,black,inner sep=2pt] {$1/4$}(v);
  \draw[old] (u)--node[above,black,inner sep=2pt] {$1/4$}(v);
  \draw[old] (u)--node[left,black,inner sep=2pt] {$1/2$}(w);
  \draw[old] (v)--node[right,black,inner sep=2pt] {$1/2$}(w);
  \node[vertex] at (s) {$s_1$};
  \node at (1.1,-1.95) {(a) \LMfigtext{Rational capacities}{有理容量}};
 \else
  \foreach \ang in {-30,-10,10,30}{
   \draw[old] (u) to[bend left=\ang] (w);
   \draw[old] (v) to[bend left=\ang] (w);
  }
  \ifnum\panel=1
   \foreach \ang in {-10,10}{\draw[old] (u) to[bend left=\ang] (v);}
   \foreach \ang in {-40,-24,-8,8}{\draw[repeat] (s) to[bend left=\ang] (u);}
   \foreach \ang in {24,40}{\draw[pair] (s) to[bend left=\ang] (u);}
   \foreach \ang in {-10,10}{\draw[pair] (s) to[bend left=\ang] (v);}
   \node[vertex] at (s) {$s_1$};
   \node at (1.1,-1.95) {(b) \LMfigtext{Unit edges}{单位边展开}};
  \else
   \foreach \ang in {-30,-10}{\draw[old] (u) to[bend left=\ang] (v);}
   \foreach \ang in {10,30}{\draw[pair] (u) to[bend left=\ang] (v);}
   \node[align=center] at (1.1,1.05) {$s_1u,s_1v\mapsto uv$\\[4pt]$s_1u,s_1u\mapsto\varnothing$};
   \node at (1.1,-1.95) {(c) \LMfigtext{Complete splitting off}{完整分裂}};
  \fi
 \fi
 \foreach \n in {u,v,w}{\node[vertex] at (\n) {$\n$};}
\end{scope}}
\draw[->,line width=.5pt] (2.8,.45)--node[above,inner sep=3pt] {$\times8$}(3.5,.45);
\draw[->,line width=.5pt] (6.8,.45)--(7.5,.45);
\end{tikzpicture}


==> figures/three_balls.tex <==
% Circular outlines illustrate pseudometric balls; no Euclidean hypothesis is used.
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8}{10}\selectfont,
 dot/.style={circle,fill=black,inner sep=1.1pt}]
\begin{scope}
 \coordinate (a1) at (0,0); \coordinate (a2) at (1.4,0);
 \coordinate (a3) at (.7,1.21244);
 \foreach \n/\idx in {a1/1,a2/2,a3/3}{
  \foreach \rad in {.24,.47}{\draw[black!45,densely dashed,line width=.35pt] (\n) circle (\rad);}
  \draw[black,line width=.5pt] (\n) circle (.7);
  \node[dot] at (\n) {};
  \node[below,inner sep=2pt] at (\n) {$a_\idx$};
 }
 \draw[->,line width=.45pt] (a1)--(-.606,.35);
 \node[fill=white,inner sep=.6pt] at (-.24,.37) {$\alpha_1$};
 \draw[->,line width=.45pt] (a2)--(2.006,.35);
 \node[fill=white,inner sep=.6pt] at (1.64,.37) {$\alpha_2$};
 \draw[->,line width=.45pt] (a3)--(.7,1.91244);
 \node[fill=white,inner sep=.6pt] at (.99,1.56) {$\alpha_3$};
 \node at (.7,-1.15) {(a) \LMfigtext{Expanding balls}{球逐步扩张}};
 \node at (.7,-1.65) {$\alpha_p+\alpha_q=d(a_p,a_q)$};
\end{scope}
\begin{scope}[xshift=5cm,yshift=.55cm]
 \draw[black!55,line width=.45pt] (0,0) circle (1.05);
 \foreach \rad in {.35,.85}{\draw[black!45,densely dashed,line width=.35pt] (0,0) circle (\rad);}
 \draw[black,line width=.8pt] (0,0) circle (.6);
 \node[dot] at (0,0) {};
 \node[above left,inner sep=2pt] at (0,0) {$a_p$};
 \coordinate (x) at (.35,0);\coordinate (y) at (.85,0);
 \draw[line width=.8pt] (x)--(y);
 \node[dot,label={[label distance=1pt]below:$x$}] at (x) {};
 \node[dot,label={[label distance=1pt]below:$y$}] at (y) {};
 % Keep the label clear of every circular contour; the leader identifies the ball boundary.
 \node[anchor=east,inner sep=1pt] at (-1.12,1.08) {$J_{p,z}$};
 \draw[->,black!65,line width=.4pt] (-1.05,1.05)--(-.42426,.42426);
 \draw[->,line width=.45pt] (-.15,-.15)--(-.74,-.74);
 \node at (0,-1.7) {(b) \LMfigtext{An edge crosses a ball boundary}{一条边跨越球的边界}};
 \node at (0,-2.2) {$f_p(y)\leq z<f_p(x)$};
\end{scope}
\end{tikzpicture}

